The planar projectivity of PG(2, $q^3$) of order 3 under field reduction

Let $\phi$ be a collineation of $\mathrm{PG}\left(2, q^{3}\right)$ of order 3 which fixes a plane of order $q$ pointwise. The points of $\mathrm{PG}\left(2, q^{3}\right)$ can be partitioned into three types with respect to orbits of $\phi$ : fixed points; points $P$ with $P, P^{\phi}, P^{\phi^{2}}$ distinct and collinear; and points $P$ with $P, P^{\phi}, P^{\phi^{2}}$ not collinear. Under field reduction, the collineation $\phi$ corresponds to a projectivity $\sigma$ of $\operatorname{PG}(8, q)$ of order 3 . With respect to the field reduction and the orbits of $\sigma$, the points of $\mathrm{PG}(8, q)$ can be partitioned into six types. This article looks at the projectivity $\sigma$ in detail, and classifies and counts the fixed points, fixed lines and fixed planes. The motivation is to give a description of the lines of the Figueroa projective plane in the $\mathrm{PG}(8, q)$ field reduction setting.

==> fig4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig4.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(2675,2144)(936,-2281)
\put(1043,-1069){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\gamma$}%
}}}
\put(1449,-530){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}\XXX}%
}}}
\put(3008,-1281){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\beta$}%
}}}
\put(951,-311){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\normalfont {\color[rgb]{0,0,0}\YYY}%
}}}
\put(3596,-1406){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\normalfont {\color[rgb]{0,0,0}\GGG}%
}}}
\put(1369,-2219){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$P^{\sigma^2}$}%
}}}
\put(2024,-1812){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$A$}%
}}}
\put(1679,-1822){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$P^\sigma$}%
}}}
\put(1920,-957){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\pifix$}%
}}}
\put(1060,-1905){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$P$}%
}}}
\put(1645,-941){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\gamma^{\sigma}$}%
}}}
\put(1353,-1346){\makebox(0,0)[lb]{\smash{\fontsize{10}{12}\normalfont {\color[rgb]{0,0,0}$\gamma^{\sigma^2}$}%
}}}
\end{picture}%

